A Quantitative Study of Pure Parallel Processes

In this paper, we study the interleaving -- or pure merge -- operator that most often characterizes parallelism in concurrency theory. This operator is a principal cause of the so-called combinatorial explosion that makes very hard - at least from the point of view of computational complexity - the analysis of process behaviours e.g. by model-checking. The originality of our approach is to study this combinatorial explosion phenomenon on average, relying on advanced analytic combinatorics techniques. We study various measures that contribute to a better understanding of the process behaviours represented as plane rooted trees: the number of runs (corresponding to the width of the trees), the expected total size of the trees as well as their overall shape. Two practical outcomes of our quantitative study are also presented: (1) a linear-time algorithm to compute the probability of a concurrent run prefix, and (2) an efficient algorithm for uniform random sampling of concurrent runs. These provide interesting responses to the combinatorial explosion problem.

==> enum.tex <==
\tikzstyle{childdist}=[node distance=20pt]
\tikzstyle{tailledist}=[node distance=25pt]
\tikzstyle{tsdist}=[node distance=10pt]
\tikzstyle{tsdist'}=[node distance=15pt]
\tikzstyle{half_tsdist}=[node distance=5pt]
\tikzstyle{twice_tsdist}=[node distance=20pt]
\tikzstyle{tsdist+}=[node distance=25pt]
\noindent \hspace{-0.2cm}\begin{tikzpicture}
\node (t1) {$\bullet$};
\node[right of=t1,tsdist] (s1) {$\bullet$};

\node[right of=s1,twice_tsdist] (t2) {$\bullet$};
\node[below of=t2,childdist] (t2') {$\bullet$};
\draw[thick] (t2.center) -- (t2'.center);
\node[right of=t2,tsdist] (s2) {$\bullet$};
\node[below of=s2,childdist] (s2') {$\bullet$};
\draw[thick] (s2.center) -- (s2'.center);

\node[right of=s2,twice_tsdist] (t3_1) {$\bullet$};
\node[below of=t3_1,childdist] (t3_1') {$\bullet$};
\draw[thick] (t3_1.center) -- (t3_1'.center);
\node[below of=t3_1',childdist] (t3_1'') {$\bullet$};
\draw[thick] (t3_1'.center) -- (t3_1''.center);
\node[right of=t3_1,tsdist] (s3_1) {$\bullet$};
\node[below of=s3_1,childdist] (s3_1') {$\bullet$};
\draw[thick] (s3_1.center) -- (s3_1'.center);
\node[below of=s3_1',childdist] (s3_1'') {$\bullet$};
\draw[thick] (s3_1'.center) -- (s3_1''.center);

\node[right of=s3_1,twice_tsdist] (t3_2_f) {};
\node[below of=t3_2_f,childdist] (t3_2'_l) {$\bullet$};
\node[right of=t3_2'_l,half_tsdist] (t3_2'_f) {};
\node[right of=t3_2'_f,half_tsdist] (t3_2'_r) {$\bullet$};
\node[above of=t3_2'_f,childdist] (t3_2) {$\bullet$};
\draw[thick] (t3_2.center) -- (t3_2'_l.center);
\draw[thick] (t3_2.center) -- (t3_2'_r.center);
\node[right of=t3_2,twice_tsdist] (s3_2) {$\bullet$};
\node[below of=s3_2,childdist] (s3_2'_f) {};
\node[left of=s3_2'_f,half_tsdist] (s3_2'_l) {$\bullet$};
\node[right of=s3_2'_f,half_tsdist] (s3_2'_r) {$\bullet$};
\draw[thick] (s3_2.center) -- (s3_2'_l.center);
\draw[thick] (s3_2.center) -- (s3_2'_r.center);
\node[below of=s3_2'_l,childdist] (s3_2''_l) {$\bullet$};
\node[below of=s3_2'_r,childdist] (s3_2''_r) {$\bullet$};
\draw[thick] (s3_2'_l.center) -- (s3_2''_l.center);
\draw[thick] (s3_2'_r.center) -- (s3_2''_r.center);

\node[right of=s3_2,tailledist] (t4_1) {$\bullet$};
\node[below of=t4_1,childdist] (t4_1') {$\bullet$};
\draw[thick] (t4_1.center) -- (t4_1'.center);
\node[below of=t4_1',childdist] (t4_1'') {$\bullet$};
\draw[thick] (t4_1'.center) -- (t4_1''.center);
\node[below of=t4_1'',childdist] (t4_1''') {$\bullet$};
\draw[thick] (t4_1''.center) -- (t4_1'''.center);
\node[right of=t4_1,tsdist] (s4_1) {$\bullet$};
\node[below of=s4_1,childdist] (s4_1') {$\bullet$};
\draw[thick] (s4_1.center) -- (s4_1'.center);
\node[below of=s4_1',childdist] (s4_1'') {$\bullet$};
\draw[thick] (s4_1'.center) -- (s4_1''.center);
\node[below of=s4_1'',childdist] (s4_1''') {$\bullet$};
\draw[thick] (s4_1''.center) -- (s4_1'''.center);

\node[right of=s4_1,twice_tsdist] (t4_2_f) {};
\node[below of=t4_2_f,childdist] (t4_2_f') {};
\node[below of=t4_2_f',childdist] (t4_2'_l) {$\bullet$};
\node[right of=t4_2'_l,half_tsdist] (t4_2'_f) {};
\node[right of=t4_2'_f,half_tsdist] (t4_2'_r) {$\bullet$};
\node[above of=t4_2'_f,childdist] (t4_2) {$\bullet$};
\node[above of=t4_2,childdist] (t4_2') {$\bullet$};
\draw[thick] (t4_2.center) -- (t4_2'_l.center);
\draw[thick] (t4_2.center) -- (t4_2'_r.center);
\draw[thick] (t4_2.center) -- (t4_2'.center);
\node[right of=t4_2',twice_tsdist] (s4_2) {$\bullet$};
\node[below of=s4_2,childdist] (s4_2') {$\bullet$};
\draw[thick] (s4_2.center) -- (s4_2'.center);
\node[below of=s4_2',childdist] (s4_2'_f) {};
\node[left of=s4_2'_f,half_tsdist] (s4_2'_l) {$\bullet$};
\node[right of=s4_2'_f,half_tsdist] (s4_2'_r) {$\bullet$};
\draw[thick] (s4_2'.center) -- (s4_2'_l.center);
\draw[thick] (s4_2'.center) -- (s4_2'_r.center);
\node[below of=s4_2'_l,childdist] (s4_2''_l) {$\bullet$};
\node[below of=s4_2'_r,childdist] (s4_2''_r) {$\bullet$};
\draw[thick] (s4_2'_l.center) -- (s4_2''_l.center);
\draw[thick] (s4_2'_r.center) -- (s4_2''_r.center);

\node[right of=s4_2,half_tsdist] (t4_3_f) {};
\node[right of=t4_3_f,twice_tsdist] (t4_3_f') {};
\node[below of=t4_3_f',childdist] (t4_3'_l) {$\bullet$};
\node[right of=t4_3'_l,half_tsdist] (t4_3'_f) {};
\node[right of=t4_3'_f,half_tsdist] (t4_3'_r) {$\bullet$};
\node[above of=t4_3'_f,childdist] (t4_3) {$\bullet$};
\draw[thick] (t4_3.center) -- (t4_3'_l.center);
\draw[thick] (t4_3.center) -- (t4_3'_r.center);
\node[below of=t4_3'_r,childdist] (t4_3'_r') {$\bullet$};
\draw[thick] (t4_3'_r'.center) -- (t4_3'_r.center);
\node[right of=t4_3,tsdist+] (s4_3) {$\bullet$};
\node[below of=s4_3,childdist] (s4_3'_f) {};
\node[left of=s4_3'_f,tsdist] (s4_3'_l) {$\bullet$};
\draw[thick] (s4_3.center) -- (s4_3'_l.center);
\node[below of=s4_3'_l,childdist] (s4_3''_l) {$\bullet$};
\draw[thick] (s4_3'_l.center) -- (s4_3''_l.center);
\node[below of=s4_3''_l,childdist] (s4_3'''_l) {$\bullet$};
\draw[thick] (s4_3''_l.center) -- (s4_3'''_l.center);
\node[right of=s4_3'_f,tsdist] (s4_3'_r) {$\bullet$};
\draw[thick] (s4_3.center) -- (s4_3'_r.center);
\node[below of=s4_3'_r,childdist] (s4_3'_r_f) {};
\node[left of=s4_3'_r_f,half_tsdist] (s4_3'_rl) {$\bullet$};
\node[right of=s4_3'_r_f,half_tsdist] (s4_3'_rr) {$\bullet$};
\draw[thick] (s4_3'_r.center) -- (s4_3'_rl.center);
\draw[thick] (s4_3'_r.center) -- (s4_3'_rr.center);
\node[below of=s4_3'_rl,childdist] (s4_3''_rl) {$\bullet$};
\node[below of=s4_3'_rr,childdist] (s4_3''_rr) {$\bullet$};
\draw[thick] (s4_3'_rl.center) -- (s4_3''_rl.center);
\draw[thick] (s4_3'_rr.center) -- (s4_3''_rr.center);

\node[right of=s4_3,half_tsdist] (t4_4_f) {};
\node[right of=t4_4_f,tailledist] (t4_4_f') {};
\node[below of=t4_4_f',childdist] (t4_4'_l) {$\bullet$};
\node[right of=t4_4'_l,half_tsdist] (t4_4'_f) {};
\node[right of=t4_4'_f,half_tsdist] (t4_4'_r) {$\bullet$};
\node[above of=t4_4'_f,childdist] (t4_4) {$\bullet$};
\draw[thick] (t4_4.center) -- (t4_4'_l.center);
\draw[thick] (t4_4.center) -- (t4_4'_r.center);
\node[below of=t4_4'_l,childdist] (t4_4'_l') {$\bullet$};
\draw[thick] (t4_4'_l'.center) -- (t4_4'_l.center);
\node[right of=t4_4,tsdist+] (s4_4_f) {};
\node[right of=s4_4_f,half_tsdist] (s4_4) {$\bullet$};
\node[below of=s4_4,childdist] (s4_4'_f) {};
\node[right of=s4_4'_f,tsdist] (s4_4'_l) {$\bullet$};
\draw[thick] (s4_4.center) -- (s4_4'_l.center);
\node[below of=s4_4'_l,childdist] (s4_4''_l) {$\bullet$};
\draw[thick] (s4_4'_l.center) -- (s4_4''_l.center);
\node[below of=s4_4''_l,childdist] (s4_4'''_l) {$\bullet$};
\draw[thick] (s4_4''_l.center) -- (s4_4'''_l.center);
\node[left of=s4_4'_f,tsdist] (s4_4'_r) {$\bullet$};
\draw[thick] (s4_4.center) -- (s4_4'_r.center);
\node[below of=s4_4'_r,childdist] (s4_4'_r_f) {};
\node[left of=s4_4'_r_f,half_tsdist] (s4_4'_rl) {$\bullet$};
\node[right of=s4_4'_r_f,half_tsdist] (s4_4'_rr) {$\bullet$};
\draw[thick] (s4_4'_r.center) -- (s4_4'_rl.center);
\draw[thick] (s4_4'_r.center) -- (s4_4'_rr.center);
\node[below of=s4_4'_rl,childdist] (s4_4''_rl) {$\bullet$};
\node[below of=s4_4'_rr,childdist] (s4_4''_rr) {$\bullet$};
\draw[thick] (s4_4'_rl.center) -- (s4_4''_rl.center);
\draw[thick] (s4_4'_rr.center) -- (s4_4''_rr.center);

\node[right of=s4_4'_l,twice_tsdist] (t4_5_l) {$\bullet$};
\node[right of=t4_5_l,tsdist] (t4_5_m) {$\bullet$};
\node[above of=t4_5_m,childdist] (t4_5) {$\bullet$};
\node[right of=t4_5_m,tsdist] (t4_5_r) {$\bullet$};
\draw[thick] (t4_5.center) -- (t4_5_l.center);
\draw[thick] (t4_5.center) -- (t4_5_m.center);
\draw[thick] (t4_5.center) -- (t4_5_r.center);
\node[right of=t4_5,tailledist] (s4_5_f) {};
\node[right of=s4_5_f,tsdist] (s4_5) {$\bullet$};
\node[below of=s4_5,childdist] (s4_5_m) {$\bullet$};
\node[right of=s4_5_m,tsdist'] (s4_5_r) {$\bullet$};
\node[left of=s4_5_m,tsdist'] (s4_5_l) {$\bullet$};
\draw[thick] (s4_5.center) -- (s4_5_l.center);
\draw[thick] (s4_5.center) -- (s4_5_m.center);
\draw[thick] (s4_5.center) -- (s4_5_r.center);
\node[below of=s4_5_l,childdist] (s4_5_l_r_f) {};
\node[left of=s4_5_l_r_f,half_tsdist] (s4_5_l_rl) {$\bullet$};
\node[right of=s4_5_l_r_f,half_tsdist] (s4_5_l_rr) {$\bullet$};
\draw[thick] (s4_5_l.center) -- (s4_5_l_rl.center);
\draw[thick] (s4_5_l.center) -- (s4_5_l_rr.center);
\node[below of=s4_5_l_rl,childdist] (s4_5_l'_rl) {$\bullet$};
\node[below of=s4_5_l_rr,childdist] (s4_5_l'_rr) {$\bullet$};
\draw[thick] (s4_5_l_rl.center) -- (s4_5_l'_rl.center);
\draw[thick] (s4_5_l_rr.center) -- (s4_5_l'_rr.center);
\node[below of=s4_5_m,childdist] (s4_5_m_r_f) {};
\node[left of=s4_5_m_r_f,half_tsdist] (s4_5_m_rl) {$\bullet$};
\node[right of=s4_5_m_r_f,half_tsdist] (s4_5_m_rr) {$\bullet$};
\draw[thick] (s4_5_m.center) -- (s4_5_m_rl.center);
\draw[thick] (s4_5_m.center) -- (s4_5_m_rr.center);
\node[below of=s4_5_m_rl,childdist] (s4_5_m'_rl) {$\bullet$};
\node[below of=s4_5_m_rr,childdist] (s4_5_m'_rr) {$\bullet$};
\draw[thick] (s4_5_m_rl.center) -- (s4_5_m'_rl.center);
\draw[thick] (s4_5_m_rr.center) -- (s4_5_m'_rr.center);

\node[below of=s4_5_r,childdist] (s4_5_r_r_f) {};
\node[left of=s4_5_r_r_f,half_tsdist] (s4_5_r_rl) {$\bullet$};
\node[right of=s4_5_r_r_f,half_tsdist] (s4_5_r_rr) {$\bullet$};
\draw[thick] (s4_5_r.center) -- (s4_5_r_rl.center);
\draw[thick] (s4_5_r.center) -- (s4_5_r_rr.center);
\node[below of=s4_5_r_rl,childdist] (s4_5_r'_rl) {$\bullet$};
\node[below of=s4_5_r_rr,childdist] (s4_5_r'_rr) {$\bullet$};
\draw[thick] (s4_5_r_rl.center) -- (s4_5_r'_rl.center);
\draw[thick] (s4_5_r_rr.center) -- (s4_5_r'_rr.center);

\node[below right of=s4_5_r'_rr,node distance=10pt] (size_4r) {};
\node[left of=size_4r, node distance=142pt] (size_4c) {};
\node[left of=size_4c, node distance=142pt] (size_4l) {};
\draw (size_4l) -- (size_4r);
\node[below of=size_4c,node distance=6pt] (size_4) {${\scriptstyle n=4}$};

\node[left of=size_4l,node distance=6pt] (size_3r) {};
\node[left of=size_3r, node distance=37pt] (size_3c) {};
\node[left of=size_3c, node distance=37pt] (size_3l) {};
\draw (size_3l) -- (size_3r);
\node[below of=size_3c,node distance=6pt] (size_3) {${\scriptstyle n=3}$};

\node[left of=size_3l,node distance=6pt] (size_2r) {};
\node[left of=size_2r, node distance=12pt] (size_2c) {};
\node[left of=size_2c, node distance=12pt] (size_2l) {};
\draw (size_2l) -- (size_2r);
\node[below of=size_2c,node distance=6pt] (size_2) {${\scriptstyle n=2}$};

\node[left of=size_2l,node distance=6pt] (size_1r) {};
\node[left of=size_1r, node distance=12pt] (size_1c) {};
\node[left of=size_1c, node distance=12pt] (size_1l) {};
\draw (size_1l) -- (size_1r);
\node[below of=size_1c,node distance=6pt] (size_1) {${\scriptstyle n=1}$};
\end{tikzpicture}


==> expand_admi_cut.tex <==
%\scalebox{1} % Change this value to rescale the drawing.
%{
%\begin{tikzpicture}[node distance=28pt]
%\node (a) {$a$};
%\node[below of=a] (b) {$b$};
%\draw (a) -- (b);
%\node[below left of=b] (c) {$c$};
%\draw (b) -- (c);
%\node[below right of=b] (d) {$d$};
%\draw (b) -- (d);
%\end{tikzpicture}
%\hspace{10mm}

\begin{tikzpicture}[node distance=28pt]
\node (a) {$a$};
\node[below of=a] (b) {$b$};
\draw (a) -- (b);
\node[below left of=b, node distance=40pt] (c) {$c$};
\draw (b) -- (c);
\node[below right of=b, node distance=40pt] (d) {$d$};
\draw (b) -- (d);
\fill[gray!20] (-0.1,-0.1) -- (-0.6,-1) -- (-1.3,-1) -- cycle;
\fill[gray!20] (0.1,-0.1) -- (0.6,-1) -- (1.3,-1) -- cycle;
\fill[gray!20] (-0.1,-1.1) -- (-1.5,-2) -- (-2.2,-2) -- cycle;
\fill[gray!20] (0,-1.15) -- (-0.6,-2) -- (0.6,-2) -- cycle;
\fill[gray!20] (0.1,-1.1) -- (1.5,-2) -- (2.2,-2) -- cycle;
\fill[gray!20] (-1,-2.1) -- (-1.4,-3) -- (-0.6,-3) -- cycle;
\fill[gray!20] (1,-2.1) -- (1.4,-3) -- (0.6,-3) -- cycle;
\draw (-0.1,-0.1) -- (-0.6,-1);
\draw (-0.1,-0.1) -- (-1.3,-1);
\draw[dashed] (-0.6,-1) -- (-1.3,-1);
\draw (0.1,-0.1) -- (0.6,-1);
\draw (0.1,-0.1) -- (1.3,-1);
\draw[dashed] (0.6,-1) -- (1.3,-1);
\draw (-0.1,-1.1) -- (-1.5,-2);
\draw (-0.1,-1.1) -- (-2.2,-2);
\draw[dashed] (-1.5,-2) -- (-2.2,-2);
\draw (0,-1.15) -- (-0.6,-2);
\draw (0,-1.15) -- (0.6,-2);
\draw[dashed] (-0.6,-2) -- (0.6,-2);
\draw (0.1,-1.1) -- (1.5,-2);
\draw (0.1,-1.1) -- (2.2,-2);
\draw[dashed] (1.5,-2) -- (2.2,-2);
\draw (-1,-2.1) -- (-1.4,-3);
\draw (-1,-2.1) -- (-0.6,-3);
\draw[dashed] (-1.4,-3) -- (-0.6,-3);
\draw (1,-2.1) -- (1.4,-3);
\draw (1,-2.1) -- (0.6,-3);
\draw[dashed] (1.4,-3) -- (0.6,-3);
\end{tikzpicture}
%}
%\vspace*{-3mm}



==> substructure.tex <==
\scalebox{0.8} % Change this value to rescale the drawing.
{
\hspace{4mm}
\begin{tikzpicture}[node distance=28pt]
\node (a) {$a$};
\node[below of=a] (b) {$b$};
\draw (a) -- (b);
\node[below left of=b] (c) {$c$};
\draw (b) -- (c);
\node[below right of=b] (d) {$d$};
\draw (b) -- (d);
\node[below left of=d] (e) {$e$};
\draw (d) -- (e);
\node[below right of=d] (f) {$f$};
\draw (d) -- (f);
\end{tikzpicture}
\hspace{4mm}
\begin{tikzpicture}[node distance=28pt]
[node distance=28pt]
\node (a) {$a$};
\node[below of=a] (b) {$b$};
\draw (a) -- (b);
\node[below left of=b] (c) {$c$};
\draw (b) -- (c);
\node[below right of=b] (d) {$d$};
\draw (b) -- (d);
\node[below left of=d] (e) {$e$};
\draw (d) -- (e);
\node[below right of=d] (f) {$\ $};
%\draw (d) -- (f);
\end{tikzpicture}
\hspace{4mm}
\begin{tikzpicture}[node distance=28pt]
\node (a) {$a$};
\node[below of=a] (b) {$b$};
\draw (a) -- (b);
\node[below left of=b] (c) {$c$};
\draw (b) -- (c);
\node[below right of=b] (d) {$d$};
\draw (b) -- (d);
\node[below left of=d] (e) {$\ $};
%\draw (d) -- (e);
\node[below right of=d] (f) {$f$};
\draw (d) -- (f);
\end{tikzpicture}
\hspace{4mm}
\begin{tikzpicture}[node distance=28pt]
\node (a) {$a$};
\node[below of=a] (b) {$b$};
\draw (a) -- (b);
\node[below left of=b] (c) {$\ $};
%\draw (b) -- (c);
\node[below right of=b] (d) {$d$};
\draw (b) -- (d);
\node[below left of=d] (e) {$e$};
\draw (d) -- (e);
\node[below right of=d] (f) {$f$};
\draw (d) -- (f);
\end{tikzpicture}
\hspace{4mm}
\begin{tikzpicture}[node distance=28pt]
\node (a) {$a$};
\node[below of=a] (b) {$b$};
\draw (a) -- (b);
\node[below left of=b] (c) {$c$};
\draw (b) -- (c);
\node[below right of=b] (d) {$d$};
\draw (b) -- (d);
\node[below left of=d] (e) {$\ $};
%\draw (d) -- (e);
\node[below right of=d] (f) {$\ $};
%\draw (d) -- (f);
\end{tikzpicture}
}
\vspace*{3mm}


\scalebox{0.8}
{
\begin{tikzpicture}[node distance=28pt]
\node (a) {$a$};
\node[below of=a] (b) {$b$};
\draw (a) -- (b);
\node[below left of=b] (c) {$\ $};
%\draw (b) -- (c);
\node[below right of=b] (d) {$d$};
\draw (b) -- (d);
\node[below left of=d] (e) {$e$};
\draw (d) -- (e);
\node[below right of=d] (f) {$\ $};
%\draw (d) -- (f);
\end{tikzpicture}
\hspace{0mm}
\begin{tikzpicture}[node distance=28pt]
\node (a) {$a$};
\node[below of=a] (b) {$b$};
\draw (a) -- (b);
\node[below left of=b] (c) {$\ $};
%\draw (b) -- (c);
\node[below right of=b] (d) {$d$};
\draw (b) -- (d);
\node[below left of=d] (e) {$\ $};
%\draw (d) -- (e);
\node[below right of=d] (f) {$f$};
\draw (d) -- (f);
\end{tikzpicture}
\hspace{0mm}
\begin{tikzpicture}[node distance=28pt]
\node (a) {$a$};
\node[below of=a] (b) {$b$};
\draw (a) -- (b);
\node[below left of=b] (c) {$\ $};
%\draw (b) -- (c);
\node[below right of=b] (d) {$d$};
\draw (b) -- (d);
\node[below left of=d] (e) {$\ $};
%\draw (d) -- (e);
\node[below right of=d] (f) {$\ $};
%\draw (d) -- (f);
\end{tikzpicture}
\hspace{0mm}
\begin{tikzpicture}[node distance=28pt]
\node (a) {$a$};
\node[below of=a] (b) {$b$};
\draw (a) -- (b);
\node[below left of=b] (c) {$c$};
\draw (b) -- (c);
\node[below right of=b] (d) {$\ $};
%\draw (b) -- (d);
\node[below left of=d] (e) {$\ $};
%\draw (d) -- (e);
\node[below right of=d] (f) {$\ $};
%\draw (d) -- (f);
\end{tikzpicture}
\hspace{0mm}
\begin{tikzpicture}[node distance=28pt]
\node (a) {$a$};
\node[below of=a] (b) {$b$};
\draw (a) -- (b);
\node[below left of=b] (c) {$\ $};
%\draw (b) -- (c);
\node[below right of=b] (d) {$\ $};
%\draw (b) -- (d);
\node[below left of=d] (e) {$\ $};
%\draw (d) -- (e);
\node[below right of=d] (f) {$\ $};
%\draw (d) -- (f);
\end{tikzpicture}
\hspace{0mm}
\begin{tikzpicture}
[node distance=28pt]
\node (a) {$a$};
\node[below of=a] (b) {$\ $};
%\draw (a) -- (b);
\node[below left of=b] (c) {$\ $};
%\draw (b) -- (c);
\node[below right of=b] (d) {$\ $};
%\draw (b) -- (d);
\node[below left of=d] (e) {$\ $};
%\draw (d) -- (e);
\node[below right of=d] (f) {$\ $};
%\draw (d) -- (f);
\end{tikzpicture}
}
\vspace*{-3mm}


